An Aposteriorical Clusterability Criterion for $k$-Means++ and Simplicity of Clustering

We define the notion of a well-clusterable data set combining the point of view of the objective of $k$-means clustering algorithm (minimising the centric spread of data elements) and common sense (clusters shall be separated by gaps). We identify conditions under which the optimum of $k$-means objective coincides with a clustering under which the data is separated by predefined gaps. We investigate two cases: when the whole clusters are separated by some gap and when only the cores of the clusters meet some separation condition. We overcome a major obstacle in using clusterability criteria due to the fact that known approaches to clusterability checking had the disadvantage that they are related to the optimal clustering which is NP hard to identify. Compared to other approaches to clusterability, the novelty consists in the possibility of an a posteriori (after running $k$-means) check if the data set is well-clusterable or not. As the $k$-means algorithm applied for this purpose has polynomial complexity so does therefore the appropriate check. Additionally, if $k$-means++ fails to identify a clustering that meets clusterability criteria, with high probability the data is not well-clusterable.

==> (inline-0) <==
\begin{tabular}{|l|r|r|r|r|} 
\hline  
$k=$& 2& 4& 8& 16    \\ 
\hline  
Hartigan-Wong 1x& 0 $\pm$ 0& 583 $\pm$ 158.5& 938.3 $\pm$ 18.7& 999.4 $\pm$ 0.8 \\
1000 execs in s / relQ & 0.24 / 1& 0.3 / 701.98& 0.44 / 54638.17& 0.68 / 3276669.6 \\
\hline  
Lloyd 1x& 0 $\pm$ 0& 655.8 $\pm$ 78.2& 952.7 $\pm$ 9.4& 999.7 $\pm$ 0.5 \\
1000 execs in s / relQ & 0.23 / 1& 0.29 / 1056.44& 0.43 / 71083.66& 0.66 / 4201145 \\
\hline  
Forgy 1x& 0 $\pm$ 0& 645 $\pm$ 75.3& 950.1 $\pm$ 8.1& 999.9 $\pm$ 0.3 \\
1000 execs in s / relQ & 0.23 / 1& 0.28 / 1112.96& 0.43 / 71431.91& 0.66 / 4175279.99 \\
\hline  
MacQueen 1x& 0 $\pm$ 0& 642.5 $\pm$ 64.2& 949.9 $\pm$ 14.7& 999.6 $\pm$ 0.7 \\
1000 execs in s / relQ & 0.23 / 1& 0.28 / 1109.83& 0.43 / 73197.95& 0.66 / 4131048.66 \\
\hline  
Hartigan-Wong 10x& 0 $\pm$ 0& 13 $\pm$ 10.4& 540.9 $\pm$ 107.6& 991.5 $\pm$ 10.7 \\
1000 execs in s / relQ & 0.58 / 1& 0.61 / 7.26& 0.99 / 4419.42& 1.38 / 816542.71 \\
\hline  
Lloyd 10x& 0 $\pm$ 0& 18.8 $\pm$ 16.9& 621.4 $\pm$ 55.9& 995.2 $\pm$ 4.6 \\
1000 execs in s / relQ & 0.51 / 1& 0.55 / 9.83& 0.92 / 6123.88& 1.27 / 1063785.95 \\
\hline  
Forgy 10x& 0 $\pm$ 0& 20.8 $\pm$ 15.4& 613.9 $\pm$ 58.5& 996.2 $\pm$ 2.1 \\
1000 execs in s / relQ & 0.51 / 1& 0.55 / 11.67& 0.92 / 5976.84& 1.27 / 1059280.68 \\
\hline  
MacQueen 10x& 0 $\pm$ 0& 16.2 $\pm$ 11.9& 616.8 $\pm$ 68.3& 996.1 $\pm$ 4.4 \\
1000 execs in s / relQ & 0.51 / 1& 0.53 / 9.28& 0.87 / 5611.13& 1.24 / 1044377.39 \\
\hline  
Hartigan-Wong 20x& 0 $\pm$ 0& 0 $\pm$ 0& 281.8 $\pm$ 101.9& 986 $\pm$ 17.2 \\
1000 execs in s / relQ & 0.76 / 1& 0.83 / 1& 1.28 / 1681.53& 1.78 / 536122.93 \\
\hline  
Lloyd 20x& 0 $\pm$ 0& 0.4 $\pm$ 0.7& 385.6 $\pm$ 66.5& 992.8 $\pm$ 6.3 \\
1000 execs in s / relQ & 0.63 / 1& 0.72 / 1.13& 1.14 / 2597.6& 1.58 / 693511.33 \\
\hline  
Forgy 20x& 0 $\pm$ 0& 0.8 $\pm$ 1& 389.2 $\pm$ 62.2& 992.6 $\pm$ 6.5 \\
1000 execs in s / relQ & 0.63 / 1& 0.71 / 1.37& 1.14 / 2670.53& 1.58 / 680391.36 \\
\hline  
MacQueen 20x& 0 $\pm$ 0& 0.7 $\pm$ 0.8& 381.4 $\pm$ 91.3& 992.7 $\pm$ 6.3 \\
1000 execs in s / relQ & 0.63 / 1& 0.66 / 1.37& 1.06 / 2374.48& 1.52 / 695009 \\
\hline  
cmeans Fuzzy & 0 $\pm$ 0& 163 $\pm$ 184.5& 40 $\pm$ 63.3& 35.1 $\pm$ 67.3 \\
1000 execs in s / relQ & 0.48 / 1& 0.56 / 48.39& 1.02 / 148.2& 2.05 / 1213.9 \\
\hline  
ufcl Fuzzy  & 7.8 $\pm$ 6.4& 725 $\pm$ 62& 971.4 $\pm$ 7.5& 999.8 $\pm$ 0.4 \\
1000 execs in s / relQ & 0.56 / 1.14& 0.68 / 1646.94& 1.51 / 109702.3& 3.03 / 5599855.51 \\
\hline  
single link   & 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0 \\
1000 execs in s / relQ & 0.15 / 1& 0.18 / 1& 0.33 / 1& 0.56 / 1 \\
\hline  
kmeans++  & 0 $\pm$ 0& 2.1 $\pm$ 1.6& 0.2 $\pm$ 0.4& 0 $\pm$ 0 \\
1000 execs in s / relQ & 0.78 / 1& 1.78 / 1.99& 9.4 / 1.55& 33.43 / 1 \\
\hline  
kmeans++ 2x& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0 \\
1000 execs in s / relQ & 1.51 / 1& 3.53 / 1& 18.76 / 1& 66.45 / 1 \\
\hline  
\end{tabular}
\begin{tabular}{|l|r|r|r|r|} 
\hline  
$d=$& 2& 4& 8& 16    \\ 
\hline  
Hartigan-Wong 1x& 718.9 $\pm$ 65.5& 695.8 $\pm$ 46& 748.9 $\pm$ 43.2& 750.8 $\pm$ 28.7 \\
1000 execs in s / relQ & 0.34 / 1762.09& 0.42 / 749.98& 0.59 / 474.19& 0.92 / 447.61 \\
\hline  
Lloyd 1x& 741.8 $\pm$ 59.9& 721.2 $\pm$ 31.9& 779.8 $\pm$ 35.2& 764.7 $\pm$ 14.2 \\
1000 execs in s / relQ & 0.34 / 2108.83& 0.41 / 860.33& 0.57 / 520.88& 0.9 / 470.34 \\
\hline  
Forgy 1x& 742.5 $\pm$ 52.2& 718.5 $\pm$ 28.7& 773.6 $\pm$ 41.9& 756.3 $\pm$ 16.7 \\
1000 execs in s / relQ & 0.33 / 2116.47& 0.41 / 844.73& 0.57 / 517.54& 0.89 / 467.36 \\
\hline  
MacQueen 1x& 747 $\pm$ 47.3& 716.2 $\pm$ 38.5& 765.4 $\pm$ 46.7& 751.2 $\pm$ 22.3 \\
1000 execs in s / relQ & 0.34 / 2173.94& 0.41 / 831& 0.57 / 503.37& 0.9 / 459.45 \\
\hline  
Hartigan-Wong 10x& 45 $\pm$ 33.8& 35 $\pm$ 21& 61.3 $\pm$ 26.4& 52.9 $\pm$ 13.6 \\
1000 execs in s / relQ & 0.77 / 28.8& 0.92 / 14.86& 1.28 / 18.92& 2.11 / 21.8 \\
\hline  
Lloyd 10x& 57.1 $\pm$ 37& 37.2 $\pm$ 14.4& 86 $\pm$ 41.6& 63.4 $\pm$ 14.8 \\
1000 execs in s / relQ & 0.67 / 35.61& 0.85 / 15.55& 1.21 / 26.3& 2 / 26.12 \\
\hline  
Forgy 10x& 56.7 $\pm$ 35& 38.7 $\pm$ 15.2& 86.1 $\pm$ 47.1& 63.3 $\pm$ 12.5 \\
1000 execs in s / relQ & 0.68 / 35.61& 0.85 / 16.23& 1.22 / 26.04& 2.01 / 26.02 \\
\hline  
MacQueen 10x& 55.4 $\pm$ 40.6& 41.7 $\pm$ 17.7& 85.5 $\pm$ 49.9& 63.1 $\pm$ 11.6 \\
1000 execs in s / relQ & 0.67 / 34.85& 0.82 / 17.41& 1.18 / 25.78& 2 / 25.96 \\
\hline  
Hartigan-Wong 20x& 3.7 $\pm$ 4.1& 0.8 $\pm$ 1.3& 3.5 $\pm$ 3.5& 4.2 $\pm$ 2.8 \\
1000 execs in s / relQ & 1 / 3.29& 1.16 / 1.33& 1.54 / 1.98& 2.42 / 2.63 \\
\hline  
Lloyd 20x& 4.1 $\pm$ 4& 1.9 $\pm$ 1.8& 10.1 $\pm$ 9.5& 3.5 $\pm$ 1.7 \\
1000 execs in s / relQ & 0.84 / 3.28& 1.03 / 1.73& 1.42 / 3.79& 2.25 / 2.41 \\
\hline  
Forgy 20x& 4.4 $\pm$ 6.9& 2 $\pm$ 1.9& 9.9 $\pm$ 12.3& 4.3 $\pm$ 2.5 \\
1000 execs in s / relQ & 0.84 / 3.41& 1.03 / 1.75& 1.42 / 3.68& 2.25 / 2.67 \\
\hline  
MacQueen 20x& 4.8 $\pm$ 5.4& 2.3 $\pm$ 2.5& 8.6 $\pm$ 9.2& 3.2 $\pm$ 1.9 \\
1000 execs in s / relQ & 0.82 / 3.85& 0.98 / 1.83& 1.36 / 3.42& 2.21 / 2.27 \\
\hline  
cmeans Fuzzy & 155 $\pm$ 159.3& 16 $\pm$ 35.3& 19.2 $\pm$ 60.7& 0 $\pm$ 0 \\
1000 execs in s / relQ & 0.71 / 101.05& 0.78 / 7.21& 0.95 / 6.14& 1.33 / 1 \\
\hline  
ufcl Fuzzy  & 800.7 $\pm$ 37.8& 797.8 $\pm$ 28.4& 867.8 $\pm$ 21.9& 883.5 $\pm$ 20.3 \\
1000 execs in s / relQ & 0.92 / 5952.77& 1.1 / 1097.38& 1.57 / 649.79& 2.69 / 522.86 \\
\hline  
single link   & 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0 \\
1000 execs in s / relQ & 0.24 / 1& 0.29 / 1& 0.43 / 1& 0.7 / 1 \\
\hline  
kmeans++  & 1.2 $\pm$ 0.9& 1.9 $\pm$ 1.9& 4.8 $\pm$ 3.6& 2.7 $\pm$ 1.7 \\
1000 execs in s / relQ & 3.45 / 1.75& 3.34 / 2.06& 3.69 / 2.54& 4.52 / 2.17 \\
\hline  
kmeans++ 2x& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0 \\
1000 execs in s / relQ & 6.83 / 1& 6.58 / 1& 7.09 / 1& 8.53 / 1 \\
\hline  
\end{tabular}
\begin{tabular}{|l|r|r|r|r|} 
\hline  
$M,m=$& 15 , 9& 30 , 9& 60 , 9& 120 , 9    \\ 
\hline  
Hartigan-Wong 1x& 723.7 $\pm$ 43.5& 801 $\pm$ 58.1& 762.9 $\pm$ 49.4& 736.1 $\pm$ 76.4 \\
1000 execs in s / relQ & 0.36 / 6216.55& 0.37 / 10441.43& 0.41 / 2427.55& 0.45 / 5018.41 \\
\hline  
Lloyd 1x& 730.4 $\pm$ 50.7& 804.9 $\pm$ 67.4& 777.3 $\pm$ 54.6& 733.8 $\pm$ 88.3 \\
1000 execs in s / relQ & 0.35 / 7085.08& 0.36 / 11054.14& 0.4 / 2456.29& 0.45 / 5112.28 \\
\hline  
Forgy 1x& 731.3 $\pm$ 50.2& 809.8 $\pm$ 67& 775.2 $\pm$ 57.9& 748.9 $\pm$ 81 \\
1000 execs in s / relQ & 0.34 / 7404.61& 0.36 / 10798.16& 0.41 / 2508.64& 0.45 / 5033.54 \\
\hline  
MacQueen 1x& 726.8 $\pm$ 44.9& 809 $\pm$ 70.7& 777.7 $\pm$ 53& 741.3 $\pm$ 88.3 \\
1000 execs in s / relQ & 0.35 / 7206.3& 0.35 / 11617.69& 0.39 / 2508.61& 0.43 / 4884.21 \\
\hline  
Hartigan-Wong 10x& 44.4 $\pm$ 26.7& 126.3 $\pm$ 73.5& 83.8 $\pm$ 52& 69 $\pm$ 47.1 \\
1000 execs in s / relQ & 1.1 / 24.72& 1.32 / 119.48& 2.56 / 59.89& 3.79 / 47.41 \\
\hline  
Lloyd 10x& 46.6 $\pm$ 29.8& 138.8 $\pm$ 88.7& 93.2 $\pm$ 55.9& 75.2 $\pm$ 51.4 \\
1000 execs in s / relQ & 1.01 / 25.78& 1.23 / 114.56& 2.57 / 63.23& 3.83 / 51.64 \\
\hline  
Forgy 10x& 48.7 $\pm$ 34.1& 143.5 $\pm$ 91.1& 95 $\pm$ 56.1& 69.9 $\pm$ 49.1 \\
1000 execs in s / relQ & 1.01 / 27.43& 1.22 / 149.46& 2.56 / 64.55& 3.82 / 48.17 \\
\hline  
MacQueen 10x& 46.5 $\pm$ 25.4& 138.6 $\pm$ 87.6& 82.5 $\pm$ 52.4& 66.9 $\pm$ 46.8 \\
1000 execs in s / relQ & 0.99 / 26.53& 1.19 / 142.97& 2.38 / 57.64& 3.57 / 46.12 \\
\hline  
Hartigan-Wong 20x& 2.2 $\pm$ 3.6& 17.2 $\pm$ 15.7& 8.7 $\pm$ 11.2& 6.3 $\pm$ 6.8 \\
1000 execs in s / relQ & 1.38 / 2.15& 1.63 / 9.17& 3.04 / 6.78& 4.45 / 4.91 \\
\hline  
Lloyd 20x& 3.5 $\pm$ 4.4& 26.3 $\pm$ 27.5& 11 $\pm$ 13.7& 8.6 $\pm$ 10 \\
1000 execs in s / relQ & 1.19 / 2.81& 1.45 / 16.83& 3.08 / 7.88& 4.58 / 6.92 \\
\hline  
Forgy 20x& 3.2 $\pm$ 4& 27.7 $\pm$ 28.1& 11.2 $\pm$ 10.3& 7.9 $\pm$ 8.4 \\
1000 execs in s / relQ & 1.19 / 2.62& 1.45 / 13.49& 3.08 / 7.91& 4.57 / 6.1 \\
\hline  
MacQueen 20x& 3.8 $\pm$ 6.1& 23.7 $\pm$ 24.6& 9.8 $\pm$ 12.4& 7.4 $\pm$ 8.1 \\
1000 execs in s / relQ & 1.17 / 2.89& 1.4 / 11.74& 2.72 / 7.28& 4.07 / 5.74 \\
\hline  
cmeans Fuzzy & 100 $\pm$ 120.3& 119.2 $\pm$ 113.8& 46.9 $\pm$ 51.9& 59 $\pm$ 83 \\
1000 execs in s / relQ & 0.99 / 51.88& 1.15 / 64.07& 2.09 / 35.43& 3.07 / 48.86 \\
\hline  
ufcl Fuzzy  & 810.6 $\pm$ 19.5& 866.6 $\pm$ 23.3& 828.8 $\pm$ 31.9& 846.4 $\pm$ 25.1 \\
1000 execs in s / relQ & 1.48 / 15995.33& 1.83 / 14805.01& 3.88 / 3690.75& 5.91 / 14135.23 \\
\hline  
single link   & 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0 \\
1000 execs in s / relQ & 0.34 / 1& 0.44 / 1& 1.47 / 1& 3.4 / 1 \\
\hline  
kmeans++  & 1.3 $\pm$ 1.1& 1.3 $\pm$ 1.1& 1.4 $\pm$ 1.2& 1.1 $\pm$ 1.4 \\
1000 execs in s / relQ & 7.25 / 1.7& 9.59 / 1.63& 23.52 / 2.69& 37.31 / 1.69 \\
\hline  
kmeans++ 2x& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0 \\
1000 execs in s / relQ & 14.48 / 1& 19.12 / 1& 47.03 / 1& 74.88 / 1 \\
\hline  
\end{tabular}
\begin{tabular}{|l|r|r|r|r|} 
\hline  
$M,m=$& 15 , 9& 30 , 18& 60 , 36& 120 , 72    \\ 
\hline  
Hartigan-Wong 1x& 714.5 $\pm$ 55.3& 726.7 $\pm$ 41& 751.6 $\pm$ 35.1& 739.4 $\pm$ 48.6 \\
1000 execs in s / relQ & 0.36 / 2222.82& 0.38 / 9506.9& 0.4 / 2452.25& 0.48 / 1017.77 \\
\hline  
Lloyd 1x& 731.6 $\pm$ 39.9& 737.9 $\pm$ 34.2& 743.6 $\pm$ 42.8& 733.5 $\pm$ 34.2 \\
1000 execs in s / relQ & 0.35 / 2542.88& 0.37 / 9537.46& 0.4 / 2376.59& 0.48 / 1011.3 \\
\hline  
Forgy 1x& 725.9 $\pm$ 46.8& 734.9 $\pm$ 49& 756.1 $\pm$ 39& 739.2 $\pm$ 36.8 \\
1000 execs in s / relQ & 0.35 / 2599.24& 0.37 / 9968.81& 0.39 / 2606.82& 0.48 / 1007.41 \\
\hline  
MacQueen 1x& 736.8 $\pm$ 41.3& 735.2 $\pm$ 39.8& 753 $\pm$ 42.5& 734.5 $\pm$ 35.1 \\
1000 execs in s / relQ & 0.35 / 2547.24& 0.36 / 9369.12& 0.38 / 2509.95& 0.45 / 970.99 \\
\hline  
Hartigan-Wong 10x& 41.8 $\pm$ 25.7& 48.1 $\pm$ 29.8& 61.1 $\pm$ 29.7& 54.1 $\pm$ 32.9 \\
1000 execs in s / relQ & 1.05 / 37.25& 1.84 / 28.47& 2.36 / 39.86& 4.83 / 19.06 \\
\hline  
Lloyd 10x& 47.3 $\pm$ 32.4& 53.7 $\pm$ 27.2& 64.8 $\pm$ 31.4& 53.8 $\pm$ 30.3 \\
1000 execs in s / relQ & 0.97 / 40.99& 1.63 / 31.44& 2.28 / 42.89& 4.9 / 18.99 \\
\hline  
Forgy 10x& 52.6 $\pm$ 33.2& 49.3 $\pm$ 26.7& 64.6 $\pm$ 27.4& 51.3 $\pm$ 25.2 \\
1000 execs in s / relQ & 0.96 / 45.82& 1.63 / 29.53& 2.28 / 42.94& 4.91 / 18.29 \\
\hline  
MacQueen 10x& 50.2 $\pm$ 31.2& 50.5 $\pm$ 27& 65.2 $\pm$ 28.9& 54 $\pm$ 29.2 \\
1000 execs in s / relQ & 0.95 / 44.05& 1.57 / 29.42& 2.19 / 42.68& 4.59 / 19.07 \\
\hline  
Hartigan-Wong 20x& 2.7 $\pm$ 3.5& 3.3 $\pm$ 3.3& 3.7 $\pm$ 2.8& 2.5 $\pm$ 2.3 \\
1000 execs in s / relQ & 1.33 / 3.24& 2.07 / 2.84& 2.81 / 3.58& 5.64 / 1.82 \\
\hline  
Lloyd 20x& 4.5 $\pm$ 4.9& 2.9 $\pm$ 3& 5 $\pm$ 3.9& 2.3 $\pm$ 2.9 \\
1000 execs in s / relQ & 1.16 / 4.61& 1.91 / 2.61& 2.67 / 4.13& 5.81 / 1.78 \\
\hline  
Forgy 20x& 4 $\pm$ 4.5& 3 $\pm$ 3& 4.6 $\pm$ 3.9& 3.1 $\pm$ 3.1 \\
1000 execs in s / relQ & 1.16 / 4.22& 1.91 / 2.66& 2.66 / 3.87& 5.82 / 2.06 \\
\hline  
MacQueen 20x& 2.7 $\pm$ 3.3& 2.9 $\pm$ 2.9& 3.8 $\pm$ 3.8& 2.3 $\pm$ 2.5 \\
1000 execs in s / relQ & 1.11 / 3.2& 1.81 / 2.61& 2.51 / 3.33& 5.2 / 1.75 \\
\hline  
cmeans Fuzzy & 23.9 $\pm$ 33.9& 70.7 $\pm$ 117.4& 82.4 $\pm$ 87.2& 55.3 $\pm$ 50.3 \\
1000 execs in s / relQ & 0.92 / 22.94& 1.45 / 39.24& 2 / 62.64& 3.94 / 18.83 \\
\hline  
ufcl Fuzzy  & 813.5 $\pm$ 24.8& 808.6 $\pm$ 15.9& 805.2 $\pm$ 18.5& 825.3 $\pm$ 20.2 \\
1000 execs in s / relQ & 1.39 / 4980.44& 2.5 / 12524.72& 3.57 / 5516.03& 7.71 / 1798.34 \\
\hline  
single link   & 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0 \\
1000 execs in s / relQ & 0.32 / 1& 0.68 / 1& 1.27 / 1& 6.13 / 1 \\
\hline  
kmeans++  & 0.8 $\pm$ 1.3& 0.6 $\pm$ 0.8& 0.6 $\pm$ 0.7& 1.9 $\pm$ 1.3 \\
1000 execs in s / relQ & 6.57 / 1.61& 14.13 / 1.32& 21.48 / 1.43& 49.4 / 1.73 \\
\hline  
kmeans++ 2x& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0 \\
1000 execs in s / relQ & 13.09 / 1& 28.24 / 1& 42.93 / 1& 98.78 / 1 \\
\hline  
\end{tabular}
\begin{tabular}{|l|r|r|r|r|} 
\hline  
$breakgap=$& 1& 2& 4& 8    \\ 
\hline  
Hartigan-Wong 1x& 727.8 $\pm$ 47.5& 713.8 $\pm$ 35.1& 697.3 $\pm$ 69.2& 663.3 $\pm$ 42.7 \\
1000 execs in s / relQ & 0.36 / 1312.52& 0.36 / 710.88& 0.37 / 133.68& 0.36 / 55.72 \\
\hline  
Lloyd 1x& 735.7 $\pm$ 42.4& 728 $\pm$ 35.7& 717.7 $\pm$ 29.6& 690.8 $\pm$ 32.5 \\
1000 execs in s / relQ & 0.35 / 1469.84& 0.35 / 720.23& 0.37 / 143.39& 0.36 / 61.49 \\
\hline  
Forgy 1x& 733.1 $\pm$ 39.7& 729.8 $\pm$ 27.5& 721.2 $\pm$ 39.9& 689.2 $\pm$ 22.3 \\
1000 execs in s / relQ & 0.35 / 1421.55& 0.34 / 715.94& 0.37 / 145.41& 0.35 / 63.16 \\
\hline  
MacQueen 1x& 736.1 $\pm$ 43.4& 717.4 $\pm$ 35.9& 711.9 $\pm$ 51.5& 684.9 $\pm$ 29.1 \\
1000 execs in s / relQ & 0.35 / 1440.8& 0.34 / 764.85& 0.36 / 140.76& 0.34 / 63.32 \\
\hline  
Hartigan-Wong 10x& 52.6 $\pm$ 25.3& 36.7 $\pm$ 14.8& 31.4 $\pm$ 21.2& 20.9 $\pm$ 12.3 \\
1000 execs in s / relQ & 1.01 / 22.4& 0.98 / 5.98& 1.06 / 2.18& 1 / 1.23 \\
\hline  
Lloyd 10x& 49.5 $\pm$ 22& 39.7 $\pm$ 17.1& 41.4 $\pm$ 25.1& 24.8 $\pm$ 4.7 \\
1000 execs in s / relQ & 0.92 / 21.14& 0.91 / 5.92& 0.99 / 2.62& 0.96 / 1.29 \\
\hline  
Forgy 10x& 51.4 $\pm$ 22.1& 42.6 $\pm$ 14.9& 42.3 $\pm$ 20.6& 26.6 $\pm$ 8.9 \\
1000 execs in s / relQ & 0.93 / 22.14& 0.91 / 6.52& 1 / 2.65& 0.96 / 1.3 \\
\hline  
MacQueen 10x& 50.4 $\pm$ 25.9& 39.2 $\pm$ 17.6& 40.9 $\pm$ 20.5& 20.7 $\pm$ 6.9 \\
1000 execs in s / relQ & 0.9 / 21.57& 0.88 / 5.86& 0.95 / 2.61& 0.89 / 1.24 \\
\hline  
Hartigan-Wong 20x& 3.4 $\pm$ 2.6& 1.6 $\pm$ 1.9& 1.7 $\pm$ 2.9& 0.9 $\pm$ 1.5 \\
1000 execs in s / relQ & 1.27 / 2.32& 1.25 / 1.19& 1.35 / 1.06& 1.27 / 1.01 \\
\hline  
Lloyd 20x& 2.8 $\pm$ 2.7& 1.8 $\pm$ 1.5& 1.7 $\pm$ 2.2& 0.7 $\pm$ 0.8 \\
1000 execs in s / relQ & 1.11 / 2.09& 1.11 / 1.23& 1.22 / 1.06& 1.21 / 1.01 \\
\hline  
Forgy 20x& 3.1 $\pm$ 2.4& 3.4 $\pm$ 1.6& 2.8 $\pm$ 3.2& 0.9 $\pm$ 0.9 \\
1000 execs in s / relQ & 1.11 / 2.19& 1.12 / 1.42& 1.21 / 1.11& 1.21 / 1.01 \\
\hline  
MacQueen 20x& 2.4 $\pm$ 2.5& 2.2 $\pm$ 2.5& 1.1 $\pm$ 1.9& 0.3 $\pm$ 0.5 \\
1000 execs in s / relQ & 1.07 / 1.92& 1.05 / 1.26& 1.13 / 1.04& 1.06 / 1 \\
\hline  
cmeans Fuzzy & 57.2 $\pm$ 67.9& 159.8 $\pm$ 153.7& 171.5 $\pm$ 109.1& 247.8 $\pm$ 128.8 \\
1000 execs in s / relQ & 0.89 / 25.26& 0.9 / 26.38& 0.98 / 7.94& 0.93 / 4.18 \\
\hline  
ufcl Fuzzy  & 800.8 $\pm$ 29.2& 801.4 $\pm$ 16.7& 853.2 $\pm$ 34.1& 901.3 $\pm$ 36.2 \\
1000 execs in s / relQ & 1.32 / 1989.2& 1.3 / 1645.95& 1.4 / 289.28& 1.31 / 105.34 \\
\hline  
single link   & 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0 \\
1000 execs in s / relQ & 0.3 / 1& 0.3 / 1& 0.32 / 1& 0.3 / 1 \\
\hline  
kmeans++  & 1.6 $\pm$ 1.1& 4.9 $\pm$ 3.2& 12.1 $\pm$ 6.5& 47.5 $\pm$ 19.4 \\
1000 execs in s / relQ & 6.1 / 1.68& 5.95 / 1.66& 6.54 / 1.49& 6.03 / 1.57 \\
\hline  
kmeans++ 2x& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0& 3.2 $\pm$ 2.9 \\
1000 execs in s / relQ & 12.12 / 1& 11.82 / 1& 13.08 / 1& 11.96 / 1.03 \\
\hline  
\end{tabular}
\begin{tabular}{|l|r|r|r|r|} 
\hline  
$k=$& 2& 4& 8& 16    \\ 
\hline  
Hartigan-Wong 1x& 0 $\pm$ 0& 531 $\pm$ 93.8& 941.3 $\pm$ 11.5& 999.3 $\pm$ 0.8 \\
1000 execs in s / relQ & 0.25 / 1& 0.33 / 1484.76& 0.49 / 494624.56& 0.81 / 52872221.3 \\
\hline  
Lloyd 1x& 0 $\pm$ 0& 520.8 $\pm$ 97.7& 942.3 $\pm$ 11.7& 999.4 $\pm$ 0.7 \\
1000 execs in s / relQ & 0.24 / 1& 0.32 / 1492.16& 0.48 / 502271.64& 0.8 / 58530442.16 \\
\hline  
Forgy 1x& 0 $\pm$ 0& 524.9 $\pm$ 81.9& 940 $\pm$ 12.2& 998.8 $\pm$ 1.1 \\
1000 execs in s / relQ & 0.24 / 1& 0.32 / 1548& 0.48 / 520427.63& 0.8 / 54534626.71 \\
\hline  
MacQueen 1x& 0 $\pm$ 0& 520.5 $\pm$ 82.6& 945 $\pm$ 13.2& 999.4 $\pm$ 0.5 \\
1000 execs in s / relQ & 0.24 / 1& 0.32 / 1495.12& 0.47 / 532067.28& 0.79 / 57986428.7 \\
\hline  
Hartigan-Wong 10x& 0 $\pm$ 0& 2.6 $\pm$ 2.8& 541 $\pm$ 62.9& 992.9 $\pm$ 2.6 \\
1000 execs in s / relQ & 0.63 / 1& 0.93 / 3.41& 1.54 / 16469.01& 2.86 / 7858388.63 \\
\hline  
Lloyd 10x& 0 $\pm$ 0& 3.3 $\pm$ 3.1& 563.2 $\pm$ 68.1& 994.1 $\pm$ 3 \\
1000 execs in s / relQ & 0.56 / 1& 0.84 / 4.16& 1.44 / 18712.34& 2.77 / 8511396.87 \\
\hline  
Forgy 10x& 0 $\pm$ 0& 3.4 $\pm$ 3& 558.3 $\pm$ 71.5& 993.5 $\pm$ 3.5 \\
1000 execs in s / relQ & 0.56 / 1& 0.84 / 4.2& 1.44 / 17368.35& 2.76 / 8325871.74 \\
\hline  
MacQueen 10x& 0 $\pm$ 0& 2.9 $\pm$ 2.5& 551.2 $\pm$ 59.2& 992.9 $\pm$ 2.7 \\
1000 execs in s / relQ & 0.56 / 1& 0.83 / 3.82& 1.4 / 17832.1& 2.66 / 8382457.42 \\
\hline  
Hartigan-Wong 20x& 0 $\pm$ 0& 0 $\pm$ 0& 299.9 $\pm$ 66.5& 986.3 $\pm$ 3.9 \\
1000 execs in s / relQ & 0.84 / 1& 1.18 / 1& 1.94 / 4916.09& 3.61 / 4501700.03 \\
\hline  
Lloyd 20x& 0 $\pm$ 0& 0 $\pm$ 0& 322.2 $\pm$ 69.9& 987 $\pm$ 4.4 \\
1000 execs in s / relQ & 0.69 / 1& 1.01 / 1& 1.74 / 5325.33& 3.43 / 4989161.44 \\
\hline  
Forgy 20x& 0 $\pm$ 0& 0.1 $\pm$ 0.3& 318.9 $\pm$ 69.3& 987.4 $\pm$ 4.7 \\
1000 execs in s / relQ & 0.69 / 1& 1 / 1.09& 1.74 / 5318.02& 3.43 / 4869931.56 \\
\hline  
MacQueen 20x& 0 $\pm$ 0& 0 $\pm$ 0& 308.4 $\pm$ 68.3& 986.3 $\pm$ 3.8 \\
1000 execs in s / relQ & 0.69 / 1& 0.99 / 1& 1.65 / 5183.37& 3.27 / 4810210.65 \\
\hline  
cmeans Fuzzy & 0 $\pm$ 0& 32.6 $\pm$ 43.8& 64.3 $\pm$ 74.2& 53.7 $\pm$ 76.1 \\
1000 execs in s / relQ & 0.51 / 1& 0.78 / 36.04& 1.67 / 857.64& 5.06 / 14553.66 \\
\hline  
ufcl Fuzzy  & 10.3 $\pm$ 8.1& 637.2 $\pm$ 22.1& 958.8 $\pm$ 8.6& 999.4 $\pm$ 1 \\
1000 execs in s / relQ & 0.61 / 1.27& 1.1 / 3550.22& 2.78 / 899036.18& 8.83 / 104163506.23 \\
\hline  
single link   & 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0 \\
1000 execs in s / relQ & 0.16 / 1& 0.27 / 1& 0.57 / 1& 1.48 / 1 \\
\hline  
kmeans++  & 0 $\pm$ 0& 0.6 $\pm$ 0.7& 0.2 $\pm$ 0.4& 0 $\pm$ 0 \\
1000 execs in s / relQ & 0.89 / 1& 4.1 / 1.81& 21.14 / 3.59& 115.57 / 1 \\
\hline  
kmeans++ 2x& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0 \\
1000 execs in s / relQ & 1.77 / 1& 8.19 / 1& 42.03 / 1& 230.99 / 1 \\
\hline  
\end{tabular}
\begin{tabular}{|l|r|r|r|r|} 
\hline  
$d=$& 2& 4& 8& 16    \\ 
\hline  
Hartigan-Wong 1x& 707.1 $\pm$ 50.5& 744.6 $\pm$ 38.5& 753.3 $\pm$ 21.4& 764.7 $\pm$ 19.4 \\
1000 execs in s / relQ & 0.36 / 8483.66& 0.45 / 3683.63& 0.62 / 1761.1& 0.97 / 2022.89 \\
\hline  
Lloyd 1x& 717 $\pm$ 52.5& 760.8 $\pm$ 39.9& 753.4 $\pm$ 18.8& 770.1 $\pm$ 16.8 \\
1000 execs in s / relQ & 0.35 / 8896.63& 0.43 / 3873.14& 0.61 / 1802.6& 0.95 / 2088.42 \\
\hline  
Forgy 1x& 711.6 $\pm$ 53.1& 755.1 $\pm$ 36.5& 756 $\pm$ 16.9& 765.2 $\pm$ 25.3 \\
1000 execs in s / relQ & 0.35 / 8982.63& 0.43 / 3741.16& 0.61 / 1795.73& 0.95 / 2105.67 \\
\hline  
MacQueen 1x& 720.5 $\pm$ 44.3& 753 $\pm$ 35.8& 748.9 $\pm$ 20.4& 769.5 $\pm$ 25 \\
1000 execs in s / relQ & 0.35 / 8986.52& 0.43 / 3875.21& 0.61 / 1797.93& 0.95 / 2104.26 \\
\hline  
Hartigan-Wong 10x& 38.9 $\pm$ 20.8& 53.8 $\pm$ 24.6& 59.8 $\pm$ 13.3& 70.7 $\pm$ 23.2 \\
1000 execs in s / relQ & 1.07 / 87.64& 1.4 / 67.03& 2.02 / 76.71& 3.27 / 106.07 \\
\hline  
Lloyd 10x& 48 $\pm$ 23.2& 65.4 $\pm$ 25.9& 62.8 $\pm$ 12.6& 81.5 $\pm$ 24.7 \\
1000 execs in s / relQ & 0.97 / 106.61& 1.31 / 81.6& 1.92 / 81.15& 3.17 / 122.66 \\
\hline  
Forgy 10x& 43.9 $\pm$ 21.5& 68.1 $\pm$ 26.1& 64.2 $\pm$ 12.5& 82.4 $\pm$ 20.5 \\
1000 execs in s / relQ & 0.97 / 98.81& 1.3 / 85.49& 1.91 / 82.4& 3.16 / 124.99 \\
\hline  
MacQueen 10x& 43.6 $\pm$ 20.8& 64.6 $\pm$ 23.6& 64.5 $\pm$ 12.1& 80.5 $\pm$ 23.7 \\
1000 execs in s / relQ & 1.35 / 99.1& 1.29 / 81.23& 1.89 / 83.85& 3.12 / 121.61 \\
\hline  
Hartigan-Wong 20x& 2.3 $\pm$ 2.4& 3.3 $\pm$ 2.7& 4.2 $\pm$ 3.3& 5.1 $\pm$ 3.3 \\
1000 execs in s / relQ & 1.35 / 5.9& 1.71 / 4.99& 2.37 / 6.34& 3.72 / 8.42 \\
\hline  
Lloyd 20x& 2.9 $\pm$ 2.7& 4.2 $\pm$ 3.5& 4.3 $\pm$ 2.9& 6.1 $\pm$ 3.1 \\
1000 execs in s / relQ & 1.15 / 7.34& 1.51 / 6.08& 2.17 / 6.42& 3.52 / 10.17 \\
\hline  
Forgy 20x& 1.6 $\pm$ 1.6& 5.9 $\pm$ 3.9& 3.2 $\pm$ 0.9& 7.5 $\pm$ 3.1 \\
1000 execs in s / relQ & 1.15 / 4.41& 1.51 / 8.15& 2.17 / 4.98& 3.51 / 12.02 \\
\hline  
MacQueen 20x& 3.4 $\pm$ 2.6& 5.7 $\pm$ 3.2& 2.9 $\pm$ 1.7& 8.2 $\pm$ 5.3 \\
1000 execs in s / relQ & 1.13 / 8.21& 1.48 / 7.92& 2.13 / 4.57& 3.43 / 12.97 \\
\hline  
cmeans Fuzzy & 41.5 $\pm$ 65.6& 10.6 $\pm$ 18& 0 $\pm$ 0& 0 $\pm$ 0 \\
1000 execs in s / relQ & 0.97 / 92.62& 1.04 / 14.1& 1.21 / 1& 1.58 / 1 \\
\hline  
ufcl Fuzzy  & 784.6 $\pm$ 20.6& 805.6 $\pm$ 15.7& 800.3 $\pm$ 19.4& 814.9 $\pm$ 13.6 \\
1000 execs in s / relQ & 1.46 / 27141.38& 1.86 / 4984.43& 2.66 / 1940.95& 4.39 / 2223.44 \\
\hline  
single link   & 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0 \\
1000 execs in s / relQ & 0.33 / 1& 0.41 / 1& 0.56 / 1& 0.87 / 1 \\
\hline  
kmeans++  & 0.4 $\pm$ 0.7& 0.5 $\pm$ 0.7& 0.7 $\pm$ 0.8& 0.5 $\pm$ 0.7 \\
1000 execs in s / relQ & 6.89 / 2& 7.21 / 1.64& 7.44 / 1.96& 7.98 / 1.8 \\
\hline  
kmeans++ 2x& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0 \\
1000 execs in s / relQ & 14.03 / 1& 14.3 / 1& 14.62 / 1& 15.45 / 1 \\
\hline  
\end{tabular}
\begin{tabular}{|l|r|r|r|r|} 
\hline  
$M,m=$& 15 , 9& 30 , 9& 60 , 9& 120 , 9    \\ 
\hline  
Hartigan-Wong 1x& 709.6 $\pm$ 40.7& 778.2 $\pm$ 20.9& 789 $\pm$ 36.6& 765.3 $\pm$ 42.5 \\
1000 execs in s / relQ & 0.52 / 9331.26& 0.51 / 9154.2& 0.56 / 11397.3& 0.68 / 58999.38 \\
\hline  
Lloyd 1x& 730.6 $\pm$ 38.3& 781.8 $\pm$ 19.6& 786.1 $\pm$ 35.1& 780.7 $\pm$ 49.8 \\
1000 execs in s / relQ & 0.5 / 10181.63& 0.49 / 9648.81& 0.54 / 11275.24& 0.67 / 58343.78 \\
\hline  
Forgy 1x& 723.8 $\pm$ 38.2& 786.5 $\pm$ 28& 792.6 $\pm$ 37& 778 $\pm$ 42.6 \\
1000 execs in s / relQ & 0.49 / 10529.17& 0.49 / 9641& 0.55 / 11645.35& 0.68 / 58111.99 \\
\hline  
MacQueen 1x& 733.6 $\pm$ 32.4& 780.2 $\pm$ 24.7& 784.3 $\pm$ 38.6& 767.7 $\pm$ 49.8 \\
1000 execs in s / relQ & 0.49 / 10804.58& 0.48 / 10006.28& 0.53 / 11472.56& 0.63 / 54103.2 \\
\hline  
Hartigan-Wong 10x& 38.3 $\pm$ 23.1& 87.6 $\pm$ 28.5& 96.1 $\pm$ 57.6& 89.6 $\pm$ 44.1 \\
1000 execs in s / relQ & 1.63 / 81.12& 2.15 / 239.35& 3.04 / 500.28& 6.44 / 602.73 \\
\hline  
Lloyd 10x& 48.1 $\pm$ 25.7& 87.2 $\pm$ 25& 96.7 $\pm$ 46.4& 79.1 $\pm$ 40.7 \\
1000 execs in s / relQ & 1.47 / 105.41& 2.01 / 239.14& 2.93 / 509.78& 6.5 / 582.16 \\
\hline  
Forgy 10x& 47.9 $\pm$ 19.8& 86 $\pm$ 25.5& 102.1 $\pm$ 45.6& 89.9 $\pm$ 40.4 \\
1000 execs in s / relQ & 1.46 / 104.24& 2 / 233.97& 2.93 / 546.54& 6.54 / 653.92 \\
\hline  
MacQueen 10x& 46.6 $\pm$ 22.5& 95.3 $\pm$ 26.4& 100.8 $\pm$ 58.3& 87 $\pm$ 45.5 \\
1000 execs in s / relQ & 1.42 / 102.86& 1.96 / 259.02& 2.8 / 522.96& 6.13 / 556.78 \\
\hline  
Hartigan-Wong 20x& 1.6 $\pm$ 3.1& 8.2 $\pm$ 5.3& 12.7 $\pm$ 15& 7.7 $\pm$ 6.8 \\
1000 execs in s / relQ & 1.99 / 4.26& 2.62 / 23.24& 3.62 / 65.01& 7.55 / 35.06 \\
\hline  
Lloyd 20x& 2.7 $\pm$ 3.5& 7 $\pm$ 4.1& 13.3 $\pm$ 15.1& 10 $\pm$ 8.3 \\
1000 execs in s / relQ & 1.74 / 6.54& 2.35 / 19.65& 3.41 / 67.85& 7.72 / 59.9 \\
\hline  
Forgy 20x& 2.6 $\pm$ 3.3& 7.6 $\pm$ 4.1& 12.7 $\pm$ 14.5& 8.2 $\pm$ 5.9 \\
1000 execs in s / relQ & 1.74 / 6.32& 2.34 / 21.5& 3.42 / 66.49& 7.81 / 39.85 \\
\hline  
MacQueen 20x& 3.2 $\pm$ 2.9& 8.2 $\pm$ 5.6& 12.9 $\pm$ 14.1& 9.2 $\pm$ 7.1 \\
1000 execs in s / relQ & 1.71 / 7.68& 2.27 / 22.95& 3.23 / 66.18& 6.96 / 42.72 \\
\hline  
cmeans Fuzzy & 43.1 $\pm$ 85.3& 29.8 $\pm$ 59.5& 4.8 $\pm$ 15.2& 29.9 $\pm$ 54.3 \\
1000 execs in s / relQ & 1.42 / 89.96& 1.84 / 66.83& 2.52 / 23.17& 5.23 / 164.93 \\
\hline  
ufcl Fuzzy  & 786.1 $\pm$ 26.5& 815.4 $\pm$ 24.5& 825.9 $\pm$ 32.1& 830 $\pm$ 33.3 \\
1000 execs in s / relQ & 2.25 / 22096.93& 3.22 / 13196.22& 4.73 / 17181.09& 10.65 / 83971.71 \\
\hline  
single link   & 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0 \\
1000 execs in s / relQ & 0.49 / 1& 0.82 / 1& 1.48 / 1& 7.58 / 1 \\
\hline  
kmeans++  & 0.6 $\pm$ 0.7& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0 \\
1000 execs in s / relQ & 10.72 / 2.4& 17.33 / 1& 27.18 / 1& 65.24 / 1 \\
\hline  
kmeans++ 2x& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0 \\
1000 execs in s / relQ & 21.64 / 1& 34.62 / 1& 54.08 / 1& 129.98 / 1 \\
\hline  
\end{tabular}
\begin{tabular}{|l|r|r|r|r|} 
\hline  
$M,m=$& 15 , 9& 30 , 18& 60 , 36& 120 , 72    \\ 
\hline  
Hartigan-Wong 1x& 739.4 $\pm$ 28.1& 741 $\pm$ 44& 745.7 $\pm$ 70& 713 $\pm$ 64.6 \\
1000 execs in s / relQ & 0.37 / 42678.96& 0.38 / 20676.98& 0.42 / 5466.12& 0.49 / 138752.72 \\
\hline  
Lloyd 1x& 734.4 $\pm$ 28.5& 741.4 $\pm$ 48.9& 743.5 $\pm$ 69.7& 710.4 $\pm$ 70.6 \\
1000 execs in s / relQ & 0.35 / 46792.33& 0.37 / 20423.87& 0.41 / 5537.44& 0.49 / 151687.77 \\
\hline  
Forgy 1x& 734.1 $\pm$ 34.3& 745 $\pm$ 41.4& 751.3 $\pm$ 74.9& 713.5 $\pm$ 69.7 \\
1000 execs in s / relQ & 0.35 / 46112.12& 0.36 / 20150.75& 0.41 / 5548.93& 0.49 / 144663.49 \\
\hline  
MacQueen 1x& 738.8 $\pm$ 33.8& 739.2 $\pm$ 49.6& 743.6 $\pm$ 77.5& 710.9 $\pm$ 66.3 \\
1000 execs in s / relQ & 0.35 / 45493.36& 0.36 / 19576.95& 0.4 / 5587.02& 0.46 / 137172.51 \\
\hline  
Hartigan-Wong 10x& 49 $\pm$ 19.1& 57 $\pm$ 24.6& 59.9 $\pm$ 21.6& 48.6 $\pm$ 33.5 \\
1000 execs in s / relQ & 1.12 / 145.96& 1.65 / 191.09& 2.8 / 192.09& 5 / 122.97 \\
\hline  
Lloyd 10x& 54.2 $\pm$ 22.3& 55.4 $\pm$ 29& 64.7 $\pm$ 22.2& 41.3 $\pm$ 30.7 \\
1000 execs in s / relQ & 1.02 / 157.45& 1.55 / 186.28& 2.75 / 206.05& 5.02 / 103.98 \\
\hline  
Forgy 10x& 56 $\pm$ 24.3& 59.6 $\pm$ 27.2& 66.9 $\pm$ 26.2& 43.9 $\pm$ 36.1 \\
1000 execs in s / relQ & 1.02 / 205.13& 1.55 / 204.96& 2.74 / 214.45& 5.02 / 113.15 \\
\hline  
MacQueen 10x& 52.1 $\pm$ 21.9& 57.2 $\pm$ 28.4& 62 $\pm$ 27.3& 42.2 $\pm$ 29.9 \\
1000 execs in s / relQ & 1.01 / 147.45& 1.51 / 190.38& 2.61 / 199.76& 4.76 / 106.24 \\
\hline  
Hartigan-Wong 20x& 2.8 $\pm$ 3.2& 3.4 $\pm$ 2.5& 4.8 $\pm$ 3.5& 2.8 $\pm$ 3 \\
1000 execs in s / relQ & 1.4 / 8.73& 1.99 / 12.17& 3.3 / 16.17& 5.82 / 7.98 \\
\hline  
Lloyd 20x& 3 $\pm$ 2.2& 4.8 $\pm$ 5.8& 5.5 $\pm$ 2.6& 3.5 $\pm$ 4.7 \\
1000 execs in s / relQ & 1.22 / 9.45& 1.81 / 17.56& 3.23 / 18.34& 5.89 / 9.85 \\
\hline  
Forgy 20x& 3 $\pm$ 3& 5.6 $\pm$ 6.4& 5.2 $\pm$ 3.2& 2.4 $\pm$ 3.5 \\
1000 execs in s / relQ & 1.22 / 9.35& 1.81 / 20.08& 3.22 / 17.34& 5.9 / 6.94 \\
\hline  
MacQueen 20x& 3.3 $\pm$ 3.9& 3.4 $\pm$ 2.6& 4.8 $\pm$ 2.3& 2.9 $\pm$ 3.7 \\
1000 execs in s / relQ & 1.19 / 10.02& 1.74 / 12.45& 2.98 / 16.03& 5.39 / 8.23 \\
\hline  
cmeans Fuzzy & 89.6 $\pm$ 106.4& 46.4 $\pm$ 112.3& 19 $\pm$ 36.1& 122.4 $\pm$ 127.9 \\
1000 execs in s / relQ & 0.98 / 250.43& 1.38 / 136.32& 2.22 / 58.89& 4.13 / 313.25 \\
\hline  
ufcl Fuzzy  & 786 $\pm$ 20.1& 806.5 $\pm$ 21.9& 795.7 $\pm$ 20.3& 801.8 $\pm$ 33 \\
1000 execs in s / relQ & 1.51 / 77257.56& 2.38 / 33556.99& 4.29 / 16111.26& 8 / 232714.84 \\
\hline  
single link   & 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0 \\
1000 execs in s / relQ & 0.35 / 1& 0.66 / 1& 1.91 / 1& 7.33 / 1 \\
\hline  
kmeans++  & 0.2 $\pm$ 0.4& 0.3 $\pm$ 0.7& 0.2 $\pm$ 0.4& 0.6 $\pm$ 0.7 \\
1000 execs in s / relQ & 7.47 / 1.85& 13.46 / 2.07& 26.66 / 1.67& 51.85 / 2.41 \\
\hline  
kmeans++ 2x& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0 \\
1000 execs in s / relQ & 14.85 / 1& 26.82 / 1& 53.17 / 1& 103.47 / 1 \\
\hline  
\end{tabular}
\begin{tabular}{|l|r|r|r|r|} 
\hline  
$breakgap=$& 1& 2& 4& 8    \\ 
\hline  
Hartigan-Wong 1x& 737.8 $\pm$ 36.7& 704.8 $\pm$ 62.6& 712.5 $\pm$ 62.9& 711.6 $\pm$ 41.7 \\
1000 execs in s / relQ & 0.49 / 14832.58& 0.49 / 1527.1& 0.47 / 874.07& 0.47 / 221.09 \\
\hline  
Lloyd 1x& 744.5 $\pm$ 29.1& 724.8 $\pm$ 52.9& 726.7 $\pm$ 53.6& 731.8 $\pm$ 28.8 \\
1000 execs in s / relQ & 0.48 / 15121.58& 0.47 / 1830.33& 0.46 / 923.38& 0.46 / 246.31 \\
\hline  
Forgy 1x& 743.1 $\pm$ 30& 717.1 $\pm$ 60.7& 714.1 $\pm$ 48.2& 729.5 $\pm$ 42 \\
1000 execs in s / relQ & 0.48 / 15136.66& 0.48 / 1764& 0.46 / 938.35& 0.46 / 239.11 \\
\hline  
MacQueen 1x& 736.7 $\pm$ 21.8& 721.8 $\pm$ 58.6& 721.6 $\pm$ 57.6& 727.1 $\pm$ 31.7 \\
1000 execs in s / relQ & 0.48 / 14539.53& 0.48 / 1824.64& 0.48 / 946.43& 0.45 / 235.61 \\
\hline  
Hartigan-Wong 10x& 50.5 $\pm$ 19& 36.2 $\pm$ 17.4& 39.1 $\pm$ 20& 44.4 $\pm$ 17.4 \\
1000 execs in s / relQ & 1.56 / 99.45& 1.5 / 22.34& 1.44 / 6.98& 1.43 / 3.32 \\
\hline  
Lloyd 10x& 51.8 $\pm$ 14.8& 43.8 $\pm$ 25& 45.4 $\pm$ 28.5& 49.9 $\pm$ 19.2 \\
1000 execs in s / relQ & 1.41 / 101.54& 1.39 / 27.1& 1.32 / 7.92& 1.34 / 3.57 \\
\hline  
Forgy 10x& 55.2 $\pm$ 15.7& 42.9 $\pm$ 20.1& 43.3 $\pm$ 26.1& 47.7 $\pm$ 20.2 \\
1000 execs in s / relQ & 1.41 / 108.27& 1.36 / 26.29& 1.32 / 7.58& 1.33 / 3.49 \\
\hline  
MacQueen 10x& 48.1 $\pm$ 19.2& 39.6 $\pm$ 21.8& 40.5 $\pm$ 25.7& 41.8 $\pm$ 19.2 \\
1000 execs in s / relQ & 1.39 / 94.4& 1.33 / 24.45& 1.29 / 7.16& 1.29 / 3.26 \\
\hline  
Hartigan-Wong 20x& 1.9 $\pm$ 1.6& 2.4 $\pm$ 1.9& 1.8 $\pm$ 2.3& 2.1 $\pm$ 2.1 \\
1000 execs in s / relQ & 1.96 / 4.68& 1.85 / 2.4& 1.8 / 1.27& 1.8 / 1.11 \\
\hline  
Lloyd 20x& 2.5 $\pm$ 2.3& 2.9 $\pm$ 2.9& 2.2 $\pm$ 3& 2.4 $\pm$ 2.6 \\
1000 execs in s / relQ & 1.7 / 5.76& 1.65 / 2.7& 1.59 / 1.35& 1.61 / 1.12 \\
\hline  
Forgy 20x& 2.9 $\pm$ 2.6& 2.5 $\pm$ 2& 2.5 $\pm$ 3.1& 2.5 $\pm$ 3.2 \\
1000 execs in s / relQ & 1.68 / 6.6& 1.63 / 2.46& 1.61 / 1.39& 1.61 / 1.13 \\
\hline  
MacQueen 20x& 2.9 $\pm$ 2& 2.7 $\pm$ 2.7& 2.4 $\pm$ 2.7& 3.5 $\pm$ 3 \\
1000 execs in s / relQ & 1.65 / 6.61& 1.56 / 2.58& 1.53 / 1.36& 1.52 / 1.18 \\
\hline  
cmeans Fuzzy & 48 $\pm$ 90& 49.6 $\pm$ 85.4& 132 $\pm$ 140.6& 146.3 $\pm$ 104.9 \\
1000 execs in s / relQ & 1.38 / 95.98& 1.35 / 27.62& 1.31 / 23.67& 1.34 / 8.83 \\
\hline  
ufcl Fuzzy  & 784.5 $\pm$ 13.2& 775.7 $\pm$ 18.6& 800.6 $\pm$ 21.1& 832 $\pm$ 34.2 \\
1000 execs in s / relQ & 2.17 / 27243.69& 2.04 / 3671.76& 2 / 1786.46& 2 / 363.3 \\
\hline  
single link   & 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0 \\
1000 execs in s / relQ & 0.48 / 1& 0.44 / 1& 0.43 / 1& 0.44 / 1 \\
\hline  
kmeans++  & 0.3 $\pm$ 0.7& 0.9 $\pm$ 0.9& 4.7 $\pm$ 2.4& 12.1 $\pm$ 4.3 \\
1000 execs in s / relQ & 10.38 / 1.56& 9.58 / 1.63& 9.39 / 1.84& 9.39 / 1.67 \\
\hline  
kmeans++ 2x& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0& 0.2 $\pm$ 0.4 \\
1000 execs in s / relQ & 20.91 / 1& 18.95 / 1& 18.75 / 1& 18.72 / 1.01 \\
\hline  
\end{tabular}
\begin{tabular}{|l|r|r|r|r|} 
\hline  
$\mathfrak{p}$=& 0.1& 0.2& 0.3& 0.4    \\ 
\hline  
Hartigan-Wong 1x& 709.6 $\pm$ 40.7& 739.7 $\pm$ 37.2& 727.8 $\pm$ 40& 727.3 $\pm$ 30.9 \\
1000 execs in s / relQ & 0.51 / 9331.26& 0.53 / 6214.92& 0.52 / 14411.23& 0.49 / 11570.51 \\
\hline  
Lloyd 1x& 730.6 $\pm$ 38.3& 754.2 $\pm$ 37.9& 725.1 $\pm$ 35.1& 745.7 $\pm$ 37.2 \\
1000 execs in s / relQ & 0.49 / 10181.63& 0.51 / 6489.79& 0.51 / 14022.92& 0.47 / 11998.16 \\
\hline  
Forgy 1x& 723.8 $\pm$ 38.2& 749.9 $\pm$ 46.6& 725.1 $\pm$ 37& 736 $\pm$ 30.3 \\
1000 execs in s / relQ & 0.49 / 10529.17& 0.51 / 6483.41& 0.51 / 15049.05& 0.47 / 12702.78 \\
\hline  
MacQueen 1x& 733.6 $\pm$ 32.4& 745.6 $\pm$ 40.3& 728 $\pm$ 37& 737.4 $\pm$ 31.9 \\
1000 execs in s / relQ & 0.49 / 10804.58& 0.5 / 6239.37& 0.5 / 15511.64& 0.48 / 12367.06 \\
\hline  
Hartigan-Wong 10x& 38.3 $\pm$ 23.1& 55.4 $\pm$ 21.6& 47.5 $\pm$ 24.9& 48.1 $\pm$ 12.9 \\
1000 execs in s / relQ & 1.57 / 81.12& 1.72 / 131.9& 1.65 / 133.48& 1.6 / 158.6 \\
\hline  
Lloyd 10x& 48.1 $\pm$ 25.7& 56.7 $\pm$ 25.1& 48.2 $\pm$ 23.9& 55.3 $\pm$ 21.6 \\
1000 execs in s / relQ & 1.49 / 105.41& 1.55 / 133.51& 1.51 / 134.32& 1.47 / 177.88 \\
\hline  
Forgy 10x& 47.9 $\pm$ 19.8& 57.8 $\pm$ 21.5& 46.7 $\pm$ 23.7& 52.8 $\pm$ 20.9 \\
1000 execs in s / relQ & 1.5 / 104.24& 1.53 / 136.46& 1.5 / 130.72& 1.45 / 170.55 \\
\hline  
MacQueen 10x& 46.6 $\pm$ 22.5& 59.9 $\pm$ 19.6& 44.5 $\pm$ 23.2& 51.3 $\pm$ 20.2 \\
1000 execs in s / relQ & 1.49 / 102.86& 1.52 / 142.14& 1.49 / 124.33& 1.45 / 164.45 \\
\hline  
Hartigan-Wong 20x& 1.6 $\pm$ 3.1& 2.5 $\pm$ 2.1& 2.2 $\pm$ 2.9& 1.9 $\pm$ 2.1 \\
1000 execs in s / relQ & 2.02 / 4.26& 2.09 / 6.75& 2.05 / 6.96& 2 / 6.88 \\
\hline  
Lloyd 20x& 2.7 $\pm$ 3.5& 4.1 $\pm$ 2.6& 1.6 $\pm$ 2.5& 3.3 $\pm$ 2.3 \\
1000 execs in s / relQ & 1.78 / 6.54& 1.83 / 10.53& 1.78 / 5.15& 1.72 / 11.47 \\
\hline  
Forgy 20x& 2.6 $\pm$ 3.3& 3.9 $\pm$ 2.8& 1.7 $\pm$ 2.2& 3.9 $\pm$ 2.8 \\
1000 execs in s / relQ & 1.76 / 6.32& 1.84 / 10.02& 1.79 / 5.56& 1.73 / 13.36 \\
\hline  
MacQueen 20x& 3.2 $\pm$ 2.9& 4.8 $\pm$ 3.4& 2.8 $\pm$ 3.8& 2.4 $\pm$ 2.6 \\
1000 execs in s / relQ & 1.71 / 7.68& 1.83 / 11.97& 1.73 / 8.47& 1.68 / 8.64 \\
\hline  
cmeans Fuzzy & 43.1 $\pm$ 85.3& 21.7 $\pm$ 37.8& 41.7 $\pm$ 93.2& 37.3 $\pm$ 80 \\
1000 execs in s / relQ & 1.4 / 89.96& 1.48 / 54.06& 1.44 / 116.27& 1.4 / 116.36 \\
\hline  
ufcl Fuzzy  & 786.1 $\pm$ 26.5& 796.3 $\pm$ 18& 773.8 $\pm$ 22.8& 772.9 $\pm$ 24.4 \\
1000 execs in s / relQ & 2.21 / 22096.93& 2.39 / 11322.8& 2.3 / 25817.26& 2.25 / 31905.38 \\
\hline  
single link   & 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0 \\
1000 execs in s / relQ & 0.49 / 1& 0.54 / 1& 0.51 / 1& 0.5 / 1 \\
\hline  
kmeans++  & 0.6 $\pm$ 0.7& 0 $\pm$ 0& 0.4 $\pm$ 0.5& 0.1 $\pm$ 0.3 \\
1000 execs in s / relQ & 10.55 / 2.4& 11.75 / 1& 11.07 / 2.6& 10.98 / 1.31 \\
\hline  
kmeans++ 2x& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0& 0 $\pm$ 0 \\
1000 execs in s / relQ & 21.23 / 1& 23.47 / 1& 22.01 / 1& 21.63 / 1 \\
\hline  
\end{tabular}
